Reduction Rules for Colored Workflow Nets

We study Colored Workflow nets, a model based on Workflow nets enriched with data. Based on earlier work by Esparza and Desel[arXiv:1307.2145,arXiv:1403.4958] on the negotiation model of concurrency, we present reduction rules for our model. Contrary to previous work, our rules preserve not only soundness, but also the data flow semantics. For free choice nets, the rules reduce all sound nets (and only them) to a net with one single transition and the same data flow semantics. We give an explicit algorithm that requires only a polynomial number of rule applications.

==> polyproof.tex <==
\begin{tikzpicture}[decoration=snake]
%places of \oline{p}
\node[circle,draw] (p_P1) at (0,0) {};
\node[circle,draw] (p_P2) at (1,0) {};
\node[circle,draw] (p_P3) at (2,0) {};
\node[left = -0.1cm of p_P3] {$p$};
%transitions t_1,t_2
\node[rectangle,draw] (p_T1) at (0.5,-1) {};
\node[left = 0cm of p_T1] {$t_1$};
\node[rectangle,draw] (p_T2) at (1.5,-1) {};
\node[right = 0cm of p_T2] {$t_2$};
%places of a_2
\node[circle,draw] (a2_P1) at (2.5,-2) {};
\node[circle,draw] (a2_P2) at (3.5,-2) {};
\node[circle,minimum size=1.2mm,inner sep=0,draw,fill=white] at (a2_P1.center) {};
%places of a_1
\node[circle,draw] (a1_P1) at (-0.5,-4) {};
\node[circle,draw] (a1_P2) at (0.5,-4) {};
\node[below left = -0.15cm and 0cm of a1_P2] {$q$};
%tokens
\node[circle,minimum size=1.2mm,inner sep=0,draw,fill=white] at ($(a1_P1.center)+(0.06,0.06)$) {};
\node[circle,minimum size=1.2mm,inner sep=0,draw,fill=black] at ($(a1_P1.center)+(-0.06,-0.06)$) {};
\node[circle,minimum size=1.2mm,inner sep=0,draw,fill=black] at (a1_P2.center) {};
%places of \oline{q'}
\node[circle,draw] (q_P1) at (1.5,-4) {};
\node[circle,draw] (q_P2) at (2.5,-4) {};
\node[below right = -0.3cm and 0cm of q_P1] {$q'$};
\node[circle,minimum size=1.2mm,inner sep=0,draw,fill=white] at (q_P1.center) {};
%boxes
\node[rectangle,draw,fit={(p_P1) (p_P3) (p_T1)}] {};
\node[rectangle,draw,fit={($(a1_P1.north west)+(0pt,5pt)$) ($(a1_P2.south east)+(0pt,-15pt)$)}] (boxa1){};
\node[left=0cm of boxa1]{$a_1$};
\node[rectangle,draw,fit={($(a2_P1.north west)+(0pt,5pt)$) ($(a2_P2.south east)+(0pt,-15pt)$)}](boxa2){};
\node[right=0cm of boxa2]{$a_2$};
\node[rectangle,draw,fit={($(q_P1.north west)+(0pt,5pt)$) ($(q_P2.south east)+(0pt,-15pt)$)}] {};
%explanation
\node[circle,minimum size=1.2mm,inner sep=0,draw,fill=black] (tokenBlack) at (5,-3) {};
\node[circle,minimum size=1.2mm,inner sep=0,draw,fill=white] (tokenWhite) at (5,-3.5) {};
\node[right=0cm of tokenBlack] {Marking $M_1$};
\node[right=0cm of tokenWhite] {Marking $M_2$};
\pgfsetarrowsend{latex}
\draw (p_P1) -- (p_T1);
\draw (p_P2) -- (p_T1);
\draw (p_P3) -- (p_T1);
\draw (p_P1) -- (p_T2);
\draw (p_P2) -- (p_T2);
\draw (p_P3) -- (p_T2);
%
\draw (-1,-3) -- (a1_P1);
\draw (p_T1) -- (a1_P2);
%
\draw (p_T2) -- (q_P1);
%
\draw (p_T2) -- (a2_P1);
\draw (4,-1) -- (a2_P2);
%squiggly
\draw[decorate] (a2_P1) -- (q_P2);
%\draw[decorate] (q_P1.south) arc (180:0:-0.5);
\draw[decorate,bend left=73] (q_P1) to (a1_P2);
\end{tikzpicture}


==> tikz/insurance.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=1.5]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (0,0) (i){};
	\node [below=0cm of i] {$i$};
	\node [place] at (2,0.5) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (2,-0.5) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,0.5) (c3){};
	\node [below=0cm of c3] {$c_3$}; 
	\node [place] at (4,-0.5) (c4){};
	\node [below=0cm of c4] {$c_4$};
	\node [place] at (6,0.5) (c5){};
	\node [right=0cm of c5] {$c_5$};
	\node [place] at (6,-0.5) (c6){};
	\node [below=0cm of c6] {$c_6$};
	\node [place] at (3,-1.5) (c7){};
	\node [below=0cm of c7] {$c_7$};
	\node [place] at (5,-1.5) (c8){};
	\node [below=0cm of c8] {$c_8$};
	\node [place] at (7,-1.5) (c9){};
	\node [below=0cm of c9] {$c_9$};
	\node [place] at (8,0) (o){};
	\node [below=0cm of o] {$o$};

	\node [transition] at (1,0) (t1) {}
	edge [pre] (i)
	edge [post] (c1)
	edge [post] (c2);
	\node [below=0cm of t1] {register};

	\node [transition] at (3,0.5) (t2) {}
	edge [pre] (c1)
	edge [post] (c3);
	\node [below=0cm of t2] {send\_questionnaire};

	\node [transition] at (5,0.5) (t3) {}
	edge [pre] (c3)
	edge [post] (c5);
	\node [below=0cm of t3] {process\_questionnaire};

	\node [transition] at (5,1.2) (t4) {}
	edge [pre] (c3)
	edge [post] (c5);
	\node [above=0cm of t4] {time\_out};

	\node [transition] at (3,-0.5) (t5) {}
	edge [pre] (c2)
	edge [post] (c4);
	\node [above=0cm of t5] {evaluate};


	\node [transition] at (5,-0.5) (t6) {}
	edge [pre] (c4)
	edge [pre,bend right=30] (c5)
	edge [post] (c6);
	\node [above=0cm of t6] {no\_processing};

	\node [transition] at (2,-1.5) (t7) {}
	edge [pre] (c4)
	edge [post] (c7);
	\node [below=0cm of t7] {processing\_required};

	\draw[->] (c5) .. controls (5.9, -1) and (3, -1.3).. (t7);

	\node [transition] at (4,-1.5) (t8) {}
	edge [pre] (c7)
	edge [post] (c8);
	\node [below=0cm of t8] {process\_complaint};

	\node [transition] at (6,-1.5) (t9) {}
	edge [pre] (c8)
	edge [post] (c9);
	\node [below=0cm of t9] {check\_processing};

	\node [transition] at (5,-2.5) (t10) {}
	edge [pre,bend right=20] (c9)
	edge [post,bend left=20] (c7);
	\node [below=0cm of t10] {processing\_NOK};

	\node [transition] at (7,-0.75) (t11) {}
	edge [pre] (c9)
	edge [post] (c6);
	\node [right=0cm of t11] {processing\_OK};

	\node [transition] at (7,0) (t12) {}
	edge [pre] (c6)
	edge [post] (o);
	\node [above=0cm of t12] {archive};

\end{tikzpicture}


==> tikz/insurance2.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=1]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (3,-1.5) (c7){};
	\node [below=0cm of c7] {$c_7$};
	\node [place] at (5,-2) (c10){};
	\node [below=0cm of c10] {$c_{10}$};
	\node [place] at (5,-1) (c11){};
	\node [below=0cm of c11] {$c_{11}$};
	\node [place] at (7,-2) (c12){};
	\node [below=0cm of c12] {$c_{12}$};
	\node [place] at (7,-1) (c13){};
	\node [below=0cm of c13] {$c_{13}$};
	\node [place] at (9,-1.5) (c9){};
	\node [below=0cm of c9] {$c_9$};

	\draw[dotted,->] (2.3,-1.5) -- (c7);
	\draw[dotted,->] (c9) -- (9.7,-1.5);

	\node [transition] at (4,-1.5) (t8) {}
	edge [pre] (c7)
	edge [post] (c10)
	edge [post] (c11);
	\node [below=0cm of t8] {process};

	\node [transition] at (6,-2) (t9) {}
	edge [pre] (c10)
	edge [post] (c12);
	\node [below=0cm of t9] {check1};

	\node [transition] at (6,-1) (t10) {}
	edge [pre] (c11)
	edge [post] (c13);
	\node [below=0cm of t10] {check2};

	\node [transition] at (8,-1.5) (t11) {}
	edge [pre] (c12)
	edge [pre] (c13)
	edge [post] (c9);
	\node [below=0cm of t11] {combine};


	\node [transition] at (6,-3) (t12) {}
	edge [pre,bend right=20] (c9)
	edge [post,bend left=20] (c7);
	\node [below=0cm of t12] {processing\_NOK};

\end{tikzpicture}


==> tikz/insurance3.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=1]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (3,-1.5) (c7){};
	\node [below=0cm of c7] {$c_7$};
	\node [above =0cm and 0cm of c7] {3};
	\node [place] at (5,-2) (c10){};
	\node [below=0cm of c10] {$c_{10}$};
	\node [above =0cm and 0cm of c10] {2};
	\node [place] at (5,-1) (c11){};
	\node [above=0cm of c11] {$c_{11}$};
	% \node [above =0cm and 0cm of c11] {2};
	\node [place] at (7,-1.5) (c9){};
	\node [below=0cm of c9] {$c_9$};
	\node [above =0cm and 0cm of c9] {1};

	\draw[dotted,->] (2.3,-1.5) -- (c7);
	\draw[dotted,->] (c9) -- (7.7,-1.5);

	\node [transition] at (4,-1.5) (t8) {}
	edge [pre] (c7)
	edge [post] (c10)
	edge [post] (c11);
	\node [below=0cm of t8] {process};

	\node [transition] at (6,-1.5) (t11) {}
	edge [pre] (c10)
	edge [pre] (c11)
	edge [post] (c9);
	\node [above=0cm of t11] {\begin{tabular}{c}
		check\&\\combine
	\end{tabular}};


	\node [transition] at (5,-3) (t12) {}
	edge [pre,bend right=20] (c9)
	edge [post,bend left=20] (c7);
	\node [below=0cm of t12] {processing\_NOK};

\end{tikzpicture}


==> tikz/insurance4.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=1.5]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (0,0) (i){};
	\node [below=0cm of i] {$i$};
	\node [place] at (2,0.5) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (2,-0.5) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,0.5) (c3){};
	\node [below=0cm of c3] {$c_3$}; 
	\node [place] at (4,-0.5) (c4){};
	\node [below=0cm of c4] {$c_4$};
	\node [place] at (6,0.5) (c5){};
	\node [right=0cm of c5] {$c_5$};
	\node [place] at (6,-0.5) (c6){};
	\node [below=0cm of c6] {$c_6$};
	\node [place] at (3,-1.5) (c7){};
	\node [below=0cm of c7] {$c_7$};
	\node [place] at (5,-1.9) (c10){};
	\node [below=0cm of c10] {$c_{10}$};
	\node [place] at (5,-1.1) (c11){};
	\node [below=0cm of c11] {$c_{11}$};
	\node [place] at (7,-1.5) (c9){};
	\node [below=0cm of c9] {$c_9$};
	\node [place] at (8,0) (o){};
	\node [below=0cm of o] {$o$};

	\node [transition] at (1,0) (t1) {}
	edge [pre] (i)
	edge [post] (c1)
	edge [post] (c2);
	\node [below=0cm of t1] {register};

	\node [transition] at (3,0.5) (t2) {}
	edge [pre] (c1)
	edge [post] (c3);
	\node [below=0cm of t2] {send\_questionnaire};

	\node [transition] at (5,0.5) (t3) {}
	edge [pre] (c3)
	edge [post] (c5);
	\node [below=0cm of t3] {process\_questionnaire};

	\node [transition] at (5,1.2) (t4) {}
	edge [pre] (c3)
	edge [post] (c5);
	\node [above=0cm of t4] {time\_out};

	\node [transition] at (3,-0.5) (t5) {}
	edge [pre] (c2)
	edge [post] (c4);
	\node [above=0cm of t5] {evaluate};


	\node [transition] at (5,-0.5) (t6) {}
	edge [pre] (c4)
	edge [pre,bend right=30] (c5)
	edge [post] (c6);
	\node [above=0cm of t6] {no\_processing};

	\node [transition] at (2,-1.5) (t7) {}
	edge [pre] (c4)
	edge [post] (c7);
	\node [below=0cm of t7] {processing\_required};

	\draw[->] (c5) .. controls (5.9, -1) and (3, -1.3).. (t7);

	\node [transition] at (4,-1.5) (t8) {}
	edge [pre] (c7)
	edge [post] (c10)
	edge [post] (c11);
	\node [below=0cm of t8] {process};

	\node [transition] at (6,-1.5) (t11) {}
	edge [pre] (c10)
	edge [pre] (c11)
	edge [post] (c9);
	\node [below=0cm of t11] {check\&combine};

	\node [transition] at (7,-0.75) (t11) {}
	edge [pre] (c9)
	edge [post] (c6);
	\node [right=0cm of t11] {processing\_OK};

	\node [transition] at (7,0) (t12) {}
	edge [pre] (c6)
	edge [post] (o);
	\node [above=0cm of t12] {archive};

\end{tikzpicture}


==> tikz/insurance5.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=1.5]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (0,0) (i){};
	\node [below=0cm of i] {$i$};
	\node [place] at (2,-0.5) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,-0.5) (c4){};
	\node [below=0cm of c4] {$c_4$};
	\node [place] at (4,0.5) (c5){};
	\node [below=0cm of c5] {$c_5$};
	\node [place] at (6,0.5) (c6){};
	\node [below=0cm of c6] {$c_6$};
	\node [place] at (6,-0.5) (c7){};
	\node [below=0cm of c7] {$c_7$};
	\node [place] at (8,0) (o){};
	\node [below=0cm of o] {$o$};

	\node [transition] at (1,0) (t1) {}
	edge [pre] (i)
	edge [post] (c5)
	edge [post] (c2);
	\node [below=0cm of t1] {\begin{tabular}{c}register\&\\questionnaire\end{tabular}};

	\node [transition] at (3,-0.5) (t5) {}
	edge [pre] (c2)
	edge [post] (c4);
	\node [above=0cm of t5] {evaluate};


	\node [transition] at (5,0.5) (t6) {}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (c6);
	\node [above=0cm of t6] {no\_processing};

	\node [transition] at (5,-0.5) (t7) {}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (c7);
	\node [below=0cm of t7] {processing\_required};

	\node [transition] at (7,-0.5) (t8) {}
	edge [pre] (c7)
	edge [post] (o);
	\node [below=0cm of t8] {process\&archive};

	\node [transition] at (7,0.5) (t12) {}
	edge [pre] (c6)
	edge [post] (o);
	\node [above=0cm of t12] {archive};

\end{tikzpicture}


==> tikz/introExample.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=1.7]
  \tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=6mm]
  \tikzstyle{wt}=[rectangle,thick,draw=white,fill=white,minimum size=4mm]
  \tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm]
  \tikzstyle{every label}=[black]
   
    \node [place] at (0,0) (p1)                 {$p_1$};
    \node [place] at (2,0) (p2)                 {$p_2$};
    \node [place] at (1,-0.7) (p3)                 {$p_3$};
    \node [place] at (4,-0.7) (p4)                 {$p_4$};  
    \node [place] at (0,-1.4) (p5)                 {$p_5$};
    \node [place] at (2,-1.4) (p6)                 {$p_6$};

    \node [transition] at (1,0)  (t1) {$t_1$}
      edge [pre]  node{$x$}      (p1)
      edge [post] node{$f(x)$} (p2)
      edge [post] node{$g(x)$} (p3);

    \node [transition] at (1,-1.4)  (t2) {$t_2$}
      edge [pre]  node {$z$}      (p3)
      edge [pre]  node {$y$}      (p5)
      edge [post] node {$h(y,z)$} (p6);

    \node [transition] at (3,-0.7)  (t3) {$t_3$}
      edge [pre]  node {$u$}      (p2)
      edge [pre]  node {$v$}      (p6)
      edge [post] node {$i(u,v)$} (p4);
  
    \node [wt] at (-1,0) (t0d) {}
      edge [post]                (p1);

    \node [wt] at (-1,-1.4) (t1d) {}
      edge [post]                (p5);

    \node [wt] at (5,-0.7) (t2d) {}
      edge [pre]                 (p4);

\end{tikzpicture}


==> tikz/rules.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=0.8]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (-1,-1) (c0){};
	\node [above=0cm of c0] {$i$};
	\node [place] at (0,-2) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (2,-2) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,-2) (c3){};
	\node [above=0cm of c3] {$o$};

	\node [transition] at (-1,-2) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (1,-1.3) (t2) {$t_2$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (1,-2) (t3) {$t_3$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (1,-2.7) (t4) {$t_4$}
	edge [pre] (c2)
	edge [post] (c1);	

	\node [transition] at (3,-2) (t5) {$t_5$}
	edge [pre] (c2)
	edge [post] (c3);


\draw[->] (4.5,-2) -- (6.5,-2) node [midway] {merge $t_2$,$t_3$};

\begin{scope}[shift={(8,0)}]
	\node [place] at (-1,-1) (c0){};
	\node [above=0cm of c0] {$i$};
	\node [place] at (0,-2) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (2,-2) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,-2) (c3){};
	\node [above=0cm of c3] {$o$};

	\node [transition] at (-1,-2) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (1,-1.3) (t2) {$t_6$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (1,-2.7) (t4) {$t_4$}
	edge [pre] (c2)
	edge [post] (c1);	

	\node [transition] at (3,-2) (t5) {$t_5$}
	edge [pre] (c2)
	edge [post] (c3);
\end{scope}

\draw[->] (7.5,-3) -- (3.5,-5) node [midway,sloped,swap,anchor=center,above] {shortcut $t_4$};

\begin{scope}[shift={(0,-4)}]
	\node [place] at (-1,-1) (c0){};
	\node [above=0cm of c0] {$i$};
	\node [place] at (0,-2) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (2,-2) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,-2) (c3){};
	\node [above=0cm of c3] {$o$};

	\node [transition] at (-1,-2) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (1,-2) (t2) {$t_6$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (1,-2) (t3) {$t_6$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (2,-1) (t4) {$t_7$}
	edge [pre,bend right] (c2)
	edge [post, bend left] (c2);	

	\node [transition] at (3,-2) (t5) {$t_5$}
	edge [pre] (c2)
	edge [post] (c3);
\end{scope}
% \draw[->] (12.5,-1) -- (14.5,-1) node [midway] {iteration $t_7$};
% \begin{scope}[shift={(15,0)}]
% 	\node [place] at (0,0) (c0){};
% 	\node [above=0cm of c0] {$i$};
% 	\node [place] at (0,-2) (c1){};
% 	\node [below=0cm of c1] {$c_1$};
% 	\node [place] at (2,-2) (c2){};
% 	\node [below=0cm of c2] {$c_2$};
% 	\node [place] at (2,0) (c3){};
% 	\node [above=0cm of c3] {$o$};

% 	\node [transition] at (0,-1) (t1) {$t_1$}
% 	edge [pre] (c0)
% 	edge [post] (c1);

% 	\node [transition] at (1,-2) (t2) {$t_6$}
% 	edge [pre] (c1)
% 	edge [post] (c2);

% 	\node [transition] at (2,-1) (t5) {$t_8$}
% 	edge [pre] (c2)
% 	edge [post] (c3);
% \end{scope}


\draw[->] (4.5,-6) -- (6.5,-6) node [midway,sloped,swap,anchor=center,above] {iteration $t_7$};

\begin{scope}[shift={(8,-4)}]
	\node [place] at (-1,-1) (c0){};
	\node [above=0cm of c0] {$i$};
	\node [place] at (0,-2) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (2,-2) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (4,-2) (c3){};
	\node [above=0cm of c3] {$o$};

	\node [transition] at (-1,-2) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (1,-2) (t2) {$t_6$}
	edge [pre] (c1)
	edge [post] (c2);

	\node [transition] at (3,-2) (t5) {$t_5$}
	edge [pre] (c2)
	edge [post] (c3);
\end{scope}
\end{tikzpicture}


==> tikz/travel.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto,scale=1.7]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]
	
	\node [place] at (0,0) (i){};
	\node [below=0cm of i] {$i$};
	\node [place] at (2,0) (c1){};
	\node [below=0cm of c1] {$c_1$};
	\node [place] at (4,0) (c2){};
	\node [below=0cm of c2] {$c_2$};
	\node [place] at (6,0) (c3){};
	\node [below=0cm of c3] {$c_3$};
	\node [place] at (8,0) (o){};
	\node [below=0cm of o] {$o$};

	\node [transition] at (1,0) (t1) {}
	edge [pre] (i)
	edge [post] (c1);
	\node [below=0cm of t1] {register};

	\node [transition] at (3,0) (t2) {}
	edge [pre] (c1)
	edge [post] (c2);
	\node [below=0cm of t2] {search\_opportunities};

	\node [transition] at (3,1) (t3) {}
	edge [pre] (c2)
	edge [post] (c1);
	\node [above=0cm of t3] {more\_options};

	\node [transition] at (5,0) (t4) {}
	edge [pre] (c2)
	edge [post] (c3);
	\node [below=0cm of t4] {book};

	\node [transition] at (5,-1) (t5) {}
	edge [pre] (c2)
	edge [post] (c3);
	\node [below=0cm of t5] {book\_with\_insurance};


	\node [transition] at (7,-0) (t6) {}
	edge [pre] (c3)
	edge [post] (o);
	\node [below=0cm of t6] {take\_trip};

	\node [transition] at (7,-1) (t7) {}
	edge [pre] (c3)
	edge [post] (o);
	\node [below=0cm of t7] {cancel\_trip};

	\node [transition] at (5,1) (t8) {}
	edge [pre] (c2)
	edge [post] (o);
	\node [above=0cm of t8] {not\_interested};

\end{tikzpicture}

